CentralNet: a Multilayer Approach for Multimodal Fusion

This paper proposes a novel multimodal fusion approach, aiming to produce best possible decisions by integrating information coming from multiple media. While most of the past multimodal approaches either work by projecting the features of different modalities into the same space, or by coordinating the representations of each modality through the use of constraints, our approach borrows from both visions. More specifically, assuming each modality can be processed by a separated deep convolutional network, allowing to take decisions independently from each modality, we introduce a central network linking the modality specific networks. This central network not only provides a common feature embedding but also regularizes the modality specific networks through the use of multi-task learning. The proposed approach is validated on 4 different computer vision tasks on which it consistently improves the accuracy of existing multimodal fusion approaches.

==> plots/avMNIST.tex <==
\begin{tikzpicture}
  \pgfplotsset{title=avMNIST, title style={at={(0.5,-0.7)},anchor=north,yshift=-0.}, width=\linewidth*1,xbar stacked, ymin=0.5, ymax=4.5, xmin=0.0, xmax=1.0,xmajorgrids=true}
  \begin{axis}[bar shift=0pt,legend style={at={(0.5,-0.25)},anchor=north,legend columns=-1},ylabel=Layer, ylabel=Layer,label=Layer,ytick={1,2,3,4},y=0.6cm, bar width=0.25cm]
      \addplot  table [y index = 0, x index = 1] {plots/avMNIST.dat};
      \addplot table [y index = 0, x index = 2] {plots/avMNIST.dat};
      \addplot [fill=violet] table [y index = 0, x index = 3] {plots/avMNIST.dat};
    \legend{Audio,Image,Central}
  \end{axis}
\end{tikzpicture}



==> plots/energy.tex <==
\definecolor{BlueViolet}{RGB}{20,20,255}
\begin{tikzpicture}[scale=0.9]
\begin{groupplot}[
group style={
    group name=my plots,
    group size= 2 by 1,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=1.5cm,vertical sep=1.5cm},legend style={at={(1.1,-0.25)},anchor=north, legend columns=-1},width=0.5\linewidth]

\nextgroupplot[mark size=2pt,ylabel=Errors, xlabel=Energy, xtick={0.1,0.25,0.5}]
\addplot [color=black, dashdotted, mark=otimes*] coordinates {
(0.1,7500)
(0.25,2800)
(0.5,250)
};
\addplot [color=brown, solid, mark=*] coordinates {
(0.1,4600)
(0.25,1180)
(0.5,140)
};
\addplot [color=BlueViolet, dotted, mark=triangle*] coordinates {
(0.1,4480)
(0.25,600)
(0.5,120)
};
\addplot [color=pink, dashed, mark=otimes*] coordinates {
(0.1,5400)
(0.25,590)
(0.5,90)
};
\legend{Unimodal,Ensemble, Fusion, Fusion+Ensemble}

\nextgroupplot[mark size=2pt,ylabel=Errors, xlabel=Share ratio, xtick={0,0.1,0.5,0.9}]
\addplot [color=brown, solid, mark=*] coordinates {
(0.0,140)
(0.1,80)
(0.5,62)
(0.9,66)
};
\addplot [color=BlueViolet, dotted, mark=triangle*] coordinates  {
(0.0,120)
(0.1,90)
(0.5,64)
(0.9,71)
};
\addplot [color=pink, dashed, mark=otimes*] coordinates  {
(0.0,90)
(0.1,80)
(0.5,55)
(0.9,60)
};

\end{groupplot}
\end{tikzpicture}

==> plots/graph_all_layer.tex <==
\begin{tikzpicture}
% White circles for dotted arrows
\begin{scope}[every node/.style={circle,thick,draw,minimum size=1cm,font=\scriptsize}]
    \node (pA) at (0,-1.8) {$M_{0}^{1}$};
    \node (pB) at (1.5,-1.7) {$C_{0}$};
    \node (pC) at (3,-1.8) {$M_{0}^{2}$};
\end{scope}

\begin{scope}[every node/.style={circle,thick,draw,minimum size=1cm,font=\scriptsize},]
    \node (fA) at (0,7) {$M_{N}^{1}$};
    \node (fB) at (1.5,7) {$C_{N}$};
    \node (fC) at (3,7) {$M_{N}^{2}$};
\end{scope}

% Hidden representations
\begin{scope}[every node/.style={circle,thick,draw,minimum size=1cm, font=\scriptsize}]
    
    \node (A) at (0,0) {$M_{i}^{1}$};
    \node (B) at (1.5,0) {$C_{i}$};
    \node (C) at (3,0) {$M_{i}^{2}$};

    \node (Ap) at (0,5) {$M_{i+1}^{1}$};
    \node (Bp) at (1.5,5) {$C_{i+1}$};
    \node (Cp) at (3,5) {$M_{i+1}^{2}$};
\end{scope}

% Merge
\node (initmerge)[style=rectangle,draw] at (1.5,-3) {\scriptsize add};
\node (finalmerge)[style=rectangle,draw] at (1.5,9.2) {\scriptsize Output};
\node (merge)[style=rectangle,draw] at (1.5,2.5) {\scriptsize add};

% Pred and loss
\node (loss) at (1.5,10) {\scriptsize$loss_{C}$};
\node (lossM1) at (0,10) {\scriptsize$loss_{M^{1}}$};
\node (lossM2) at (3,10) {\scriptsize$loss_{M^{2}}$};

% Block layers
\begin{scope}[every node/.style={rectangle,thick,draw,minimum size=1.5,font=\scriptsize}]
	\node (Al) at (0,3.5) {Layer cell};
    \node (Bl) at (1.5,3.5) {Layer cell};
    \node (Cl) at (3,3.5) {Layer cell};
\end{scope}

% Dotted edges
\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black,dotted, very thick}] 
    \path [->] (pA) edge (A);
    \path [->] (pB) edge (B);
    \path [->] (pC) edge (C);
    \path [->] (Ap) edge (fA);
    \path [->] (Bp) edge (fB);
    \path [->] (Cp) edge (fC);
\end{scope}

% Scalar edges
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle, font=\tiny},
              every edge/.style={draw=blue,very thick}] 
    \path [->] (pA) edge node {$\alpha_{M_{0}^{1}}$} (initmerge);
    \path [->] (pC) edge node {$\alpha_{M_{0}^{2}}$} (initmerge);
    \path [->] (A) edge node {$\alpha_{M_{i}^{1}}$} (merge);
    \path [->] (B) edge node {$\alpha_{C_{i}}$} (merge);
    \path [->] (C) edge node {$\alpha_{M_{i}^{2}}$} (merge);
    \path [->] (fA) edge node {$\alpha_{M_{N}^{1}}$} (finalmerge);
    \path [->] (fB) edge node {$\alpha_{C_{N}}$} (finalmerge);
    \path [->] (fC) edge node {$\alpha_{M_{N}^{2}}$} (finalmerge);
\end{scope}

% Basic edges
\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black,very thick}]
    \path [->] (A) edge (Al);
    \path [->] (merge) edge (Bl);
    \path [->] (initmerge) edge (pB);
    \path [->] (C) edge (Cl);
    \path [->] (Al) edge (Ap);
    \path [->] (Bl) edge (Bp);
    \path [->] (Cl) edge (Cp);
\end{scope}

% Gentle edges
\begin{scope}[every edge/.style={draw,decorate,decoration={snake}}]
    \path [->] (fA) edge (lossM1);
    \path [->] (fC) edge (lossM2);
    \path [->] (finalmerge) edge (loss);
\end{scope}
\end{tikzpicture}



==> plots/graph_all_layer_w.tex <==
\begin{tikzpicture}
% White circles for dotted arrows
\begin{scope}[every node/.style={circle,,thick,draw,minimum size=0.8cm,font=\scriptsize}]
    \node (pA) at (-1.8,0) {$M_{0}^{1}$};
    \node (pB) at (-1.7,1.5) {$C_{0}$};
    \node (pC) at (-1.8,3) {$M_{0}^{2}$};
\end{scope}

\begin{scope}[every node/.style={circle,thick,draw,minimum size=0.8cm,font=\scriptsize},]
    \node (fA) at (6.8,0) {$M_{N}^{1}$};
    \node (fB) at (6.8,1.5) {$C_{N}$};
    \node (fC) at (6.8,3) {$M_{N}^{2}$};
\end{scope}

% Hidden representations
\begin{scope}[every node/.style={circle,thick,draw,minimum size=0.8cm, font=\scriptsize}]
    
    \node (A) at (0,0) {$M_{i}^{1}$};
    \node (B) at (0,1.5) {$C_{i}$};
    \node (C) at (0,3) {$M_{i}^{2}$};

    \node (Ap) at (5.2,0) {\tiny$M_{i+1}^{1}$};
    \node (Bp) at (5.2,1.5) {$C_{i+1}$};
    \node (Cp) at (5.2,3) {\tiny$M_{i+1}^{2}$};
\end{scope}

% Merge
\node (initmerge) at (-3,1.5) {+};
\node (finalmerge) at (9,1.5){\scriptsize$loss_{C}$};
\node (merge) at (2,1.5) {+};

% Pred and loss
\node (lossM1) at (9,0) {\scriptsize$loss_{M^{1}}$};
\node (lossM2) at (9,3) {\scriptsize$loss_{M^{2}}$};

% Block layers
\begin{scope}[every node/.style={rectangle,thick,draw,minimum size=1.5,font=\scriptsize}]
	\node (Al) at (3.5,0) {Layer cell};
    \node (Bl) at (3.5,1.5) {Layer cell};
    \node (Cl) at (3.5,3) {Layer cell};
\end{scope}

% Dotted edges
\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black,dotted, very thick}] 
    \path [->] (pA) edge (A);
    \path [->] (pB) edge (B);
    \path [->] (pC) edge (C);
    \path [->] (Ap) edge (fA);
    \path [->] (Bp) edge (fB);
    \path [->] (Cp) edge (fC);
\end{scope}

% Scalar edges
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle, font=\tiny},
              every edge/.style={draw=blue,very thick}] 
    \path [->] (pA) edge node {$\alpha_{M_{0}^{1}}$} (initmerge);
    \path [->] (pC) edge node {$\alpha_{M_{0}^{2}}$} (initmerge);
    \path [->] (A) edge node {$\alpha_{M_{i}^{1}}$} (merge);
    \path [->] (B) edge node {$\alpha_{C_{i}}$} (merge);
    \path [->] (C) edge node {$\alpha_{M_{i}^{2}}$} (merge);
    \path [->] (fA) edge node {$\alpha_{M_{N}^{1}}$} (finalmerge);
    \path [->] (fB) edge node {$\alpha_{C_{N}}$} (finalmerge);
    \path [->] (fC) edge node {$\alpha_{M_{N}^{2}}$} (finalmerge);
\end{scope}

% Basic edges
\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black,very thick}]
    \path [->] (A) edge (Al);
    \path [->] (merge) edge (Bl);
    \path [->] (initmerge) edge (pB);
    \path [->] (C) edge (Cl);
    \path [->] (Al) edge (Ap);
    \path [->] (Bl) edge (Bp);
    \path [->] (Cl) edge (Cp);
\end{scope}

% Gentle edges
\begin{scope}[every edge/.style={draw=black}]
    \path [->] (fA) edge (lossM1);
    \path [->] (fC) edge (lossM2);
\end{scope}
\end{tikzpicture}



==> plots/graph_fusion.tex <==
\begin{tikzpicture}
% White circles for dotted arrows
\begin{scope}[every node/.style={circle,,thick,draw,minimum size=1cm,font=\scriptsize}]
    \node (pA) at (0,-1.8) {$M_{0}^{1}$};
    \node (pC) at (2,-1.8) {$M_{0}^{2}$};
\end{scope}

\begin{scope}[every node/.style={circle,thick,draw,minimum size=1cm,font=\scriptsize},]
    \node (fC) at (1,7) {$M_{N}$};
\end{scope}

% Hidden representations
\begin{scope}[every node/.style={circle,thick,draw,minimum size=1cm, font=\scriptsize}]
    \node (A) at (0,0) {$M_{i}^{1}$};
    \node (C) at (2,0) {$M_{i}^{2}$};
    \node (Cp) at (1,5) {$M_{i+1}$};
\end{scope}

% Merge
\node (merge) at (1,2.5) {\scriptsize Fusion};
\node (pred) at (1,9) {\scriptsize pred};

% Block layers
\begin{scope}[every node/.style={rectangle,thick,draw,minimum size=1.5,font=\scriptsize}]
    \node (Cl) at (1,3.5) {Layer cell};
\end{scope}

% Dotted edges
\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black,dotted, very thick}] 
    \path [->] (pA) edge (A);
    \path [->] (pC) edge (C);
    \path [->] (Cp) edge (fC);
\end{scope}

% Scalar edges
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle, font=\scriptsize},
              every edge/.style={draw=blue,very thick}] 
    \path [->] (A) edge (merge);
    \path [->] (C) edge (merge);
\end{scope}

% Basic edges
\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black,very thick}]
    \path [->] (merge) edge (Cl);
    \path [->] (Cl) edge (Cp);

\end{scope}

% Gentle edges
\begin{scope}[every edge/.style={draw=black}]
    \path [->] (fC) edge (pred);
\end{scope}
\end{tikzpicture}



==> plots/graph_fusionensemble.tex <==
\begin{tikzpicture}
% White circles for dotted arrows
\begin{scope}[every node/.style={circle,,thick,draw,minimum size=1cm,font=\scriptsize}]
    \node (pA) at (0,-1.8) {$M_{0}^{1}$};
    \node (pC) at (2,-1.8) {$M_{0}^{2}$};
\end{scope}

\begin{scope}[every node/.style={circle,thick,draw,minimum size=1cm,font=\scriptsize}]
	\node (fA) at (0,7) {$M_{N}$};
    \node (fC) at (2,7) {$M_{N}$};
\end{scope}

% Hidden representations
\begin{scope}[every node/.style={circle,thick,draw,minimum size=1cm, font=\scriptsize}]
    \node (A) at (0,0) {$M_{i}^{1}$};
    \node (C) at (2,0) {$M_{i}^{2}$};
    \node (Ap) at (0,5) {$M_{i+1}$};
    \node (Cp) at (2,5) {$M_{i+1}$};
\end{scope}

% Merge
\node (merge) at (1,2.5) {\scriptsize Fusion};
\node (pred) at (1,8) {\scriptsize pred};
\node (loss) at (1,9) {\scriptsize$loss_{C}$};
\node (lossM1) at (-0.5,9) {\scriptsize$loss_{M^{1}}$};
\node (lossM2) at (2.5,9) {\scriptsize$loss_{M^{2}}$};

% Block layers
\begin{scope}[every node/.style={rectangle,thick,draw,minimum size=1.5,font=\scriptsize}]
	\node (Al) at (0,3.5) {Layer cell};
    \node (Cl) at (2,3.5) {Layer cell};
\end{scope}

% Dotted edges
\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black,dotted, very thick}] 
    \path [->] (pA) edge (A);
    \path [->] (pC) edge (C);
    \path [->] (Ap) edge (fA);
    \path [->] (Cp) edge (fC);
\end{scope}

% Scalar edges
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle, font=\scriptsize},
              every edge/.style={draw=blue,very thick}] 
    \path [->] (A) edge (merge);
    \path [->] (C) edge (merge);
\end{scope}

% Basic edges
\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black,very thick}]
    \path [->] (merge) edge (Al);
    \path [->] (merge) edge (Cl);
    \path [->] (Al) edge (Ap);
    \path [->] (Cl) edge (Cp);

\end{scope}

% Gentle edges
\begin{scope}[every edge/.style={draw=black}]
	\path [->] (fA) edge (pred);
    \path [->] (fC) edge (pred);
    \path [->] (fA) edge (lossM1);
    \path [->] (fC) edge (lossM2);
\end{scope}
\end{tikzpicture}



==> plots/mm_MNIST.tex <==
\begin{tikzpicture}
  \pgfplotsset{title=MM-MNIST, title style={at={(0.5,-0.7)},anchor=north,yshift=-0.1}, width=\linewidth*1, xbar stacked, ymin=-0.5, ymax=4.5, xmin=0.0, xmax=1.0,xmajorgrids=true}
  \begin{axis}[bar shift=0pt, legend style={at={(0.5,-0.25)},anchor=north,legend columns=-1}, ylabel=Layer,ytick={0,1,2,3,4},y=0.45cm, bar width=0.2cm]
    \addplot table [y index = 0, x index = 1] {plots/mm_MNIST.dat};
    \addplot table [y index = 0, x index = 2] {plots/mm_MNIST.dat};
    \addplot [fill=violet] table [y index = 0, x index = 3] {plots/mm_MNIST.dat};
    \legend{ImageA,ImageB,Central}
  \end{axis}
\end{tikzpicture}



==> plots/mm_imdb.tex <==
\begin{tikzpicture}
  \pgfplotsset{title=MM-IMDb,title style={at={(0.5,-0.7)},anchor=north,yshift=-0.1}, width=\linewidth*1,xbar stacked, ymin=-0.5, ymax=3.5, xmin=0.0, xmax=1.0,xmajorgrids=true}
  \begin{axis}[bar shift=0pt,legend style={at={(0.5,-0.25)},anchor=north,legend columns=-1},ylabel=Layer,y=0.6cm, bar width=0.25cm]
    \addplot table [y index = 0, x index = 1] {plots/mm_imdb.dat};
    \addplot table [y index = 0, x index = 2] {plots/mm_imdb.dat};
    \addplot [fill=violet] table [y index = 0, x index = 3] {plots/mm_imdb.dat};
    \legend{Image,Text,Central}
  \end{axis}
\end{tikzpicture}



==> plots/montalbano.tex <==
\begin{tikzpicture}
  \pgfplotsset{title=Montalbano,title style={at={(0.5,-0.7)},anchor=north,yshift=-0.1},width=\linewidth*1, xbar stacked, ymin=-0.5, ymax=3.5, xmin=0.0, xmax=1.0,xmajorgrids=true}
  \begin{axis}[bar shift=0pt,legend style={at={(0.5,-0.25)},anchor=north,legend columns=-1},ylabel=Layer,y=0.6cm, bar width=0.25cm]
    \addplot table [y index = 0, x index = 1] {plots/montalbano.dat};
    \addplot  table [y index = 0, x index = 2] {plots/montalbano.dat};
    \addplot table [y index = 0, x index = 3] {plots/montalbano.dat};
    \addplot  table [y index = 0, x index = 4] {plots/montalbano.dat};
    \addplot  [fill=violet] table [y index = 0, x index = 5] {plots/montalbano.dat};
    
    \legend{A, M, R, L, Central}
  \end{axis}
\end{tikzpicture}


==> plots/share_ratio.tex <==
\begin{tikzpicture}
\pgfplotsset{width=\linewidth*1.0,xmin=0,ymajorgrids=true}
\begin{axis}[ ylabel=Error number, xlabel=Share ratio, xtick={0.0,0.1,0.25,0.5,1.0}]
\addplot [color=brown] coordinates {
(0.0,140)
(0.1,80)
(0.5,62)
(1.0,66)
};
\addplot [color=blue] coordinates {
(0.0,120)
(0.1,90)
(0.5,64)
(1.0,71)
};
\addplot [color=red] coordinates {
(0.0,90)
(0.1,80)
(0.5,55)
(1.0,60)
};
%\legend{Ensemble,Fusion,Fusion+Ensemble}
\end{axis}
\end{tikzpicture}

